Reframing the coupling force of adaptive resolution simulation in terms of the Liouville-type hierarchy for open systems

In this work, we present a novel perspective on the coupling force employed to compensate the interface artifacts prevalent in adaptive resolution simulations (AdResS) of open many-particle systems. We show that a substantial part of this "thermodynamic force" can be framed in terms of the theoretical model of the Liouville-type hierarchy for open systems. The correspondence is made explicit for the case of a simple atomistic fluid, for which a one-dimensional integral expression is derived. This enables the analysis for dependencies of the thermodynamic force on important simulation parameters, which is taken to inspire both simplifications for the numerical calculation of the thermodynamic force and new criteria for its validation that are adequate to the interfacial nature of the problem. The theoretical claims are then verified in a simulation study of the atomistic supercritical Lennard-Jones fluid at different thermodynamic states.

==> Figures/AdResS_vs_FAT_tex.tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AdResS_vs_FAT.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \setlength{\unitlength}{0.5\textwidth}%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21184736)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/AdResS_vs_FAT.pdf}}%
    \put(0.73599389,0.64724781){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/AdResS_vs_FAT.pdf}}%
    \put(0.4773779,0.64719336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/AdResS_vs_FAT.pdf}}%
    \put(0.83127347,0.64724781){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/AdResS_vs_FAT.pdf}}%
    \put(0.06903686,0.64724781){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/AdResS_vs_FAT.pdf}}%
    \put(0.18805466,0.64724781){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/AdResS_vs_FAT.pdf}}%
    \put(0.89933031,0.2036261){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/AdResS_vs_FAT.pdf}}%
    \put(0.40932106,1.15642187){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Full-AT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/AdResS_vs_FAT.pdf}}%
    \put(0.40267871,0.72085809){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{AdResS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figures/AdResS_vs_FAT.pdf}}%
    \put(0.070888,0.95225135){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figures/AdResS_vs_FAT.pdf}}%
    \put(0.86034735,0.95225135){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figures/AdResS_vs_FAT.pdf}}%
    \put(0.4773779,0.19807266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figures/AdResS_vs_FAT.pdf}}%
    \put(0.776828,0.19807266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{\textrm{$\Delta$/TR}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figures/AdResS_vs_FAT.pdf}}%
    \put(0.66793705,0.19807266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{\textrm{AT/$\Delta$}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figures/AdResS_vs_FAT.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/F_av_AdResS_vs_FAT_tex.tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F_av_AdResS_vs_FAT.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \setlength{\unitlength}{0.5\textwidth}%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16399797)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.06506884,0.98077513){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vector{F}_{\textrm{av,Full-AT}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.06506884,0.52182561){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vector{F}_{\textrm{av,AdResS}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.43809281,0.64176442){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.18301887,0.64931159){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.68975013,0.64176442){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.82498725,0.2083121){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.62600714,0.19036208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{\textrm{$\Delta$/TR}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.21805201,0.19036208){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{\textrm{AT/$\Delta$}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.38378378,1.11208568){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Full-AT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.38378378,1.11208568){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Full-AT}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.06680265,0.46328405){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.80622131,0.46328405){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.37761346,0.70550741){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{AdResS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.06680265,0.92223357){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.80622131,0.92223357){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.17980622,0.85849058){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.53676695,0.93498217){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.17985722,0.39954107){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.53681795,0.47603265){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Figures/F_av_AdResS_vs_FAT.pdf}}%
    \put(0.57501275,0.55252424){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_{\textrm{th}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Figures/F_av_AdResS_vs_FAT.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/complete_noAT_minimal_tex.tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'complete_noAT_minimal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \setlength{\unitlength}{0.4\textwidth}%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.54876933)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.26023316,2.39527192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.49896372,2.39527192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.01735751,2.39527192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.11450777,2.39527192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.40595854,2.39527192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.16457254,2.48283668){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{AdResS (complete)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.16457254,0.84086779){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{AdResS (minimal)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.58406735,0.24177453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.1632772,1.59268125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{AdResS (no AT)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.34119171,0.23562169){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{\textrm{AT/$\Delta$}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.24404145,1.6990284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_{\textrm{AT}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.40595854,1.6990284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_{\textrm{$\Delta$}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.63264248,2.07804394){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_y = L_z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.03685233,1.71522011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.49896372,1.5209196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.19546632,1.5209196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.29682642,1.5209196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.40595854,1.5209196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.49896372,0.77610095){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.19546632,0.77610095){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.29682642,0.77610095){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Figures/complete_noAT_minimal.pdf}}%
    \put(0.40595854,0.77610095){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/integration_domain_tex.tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'integration_domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \setlength{\unitlength}{0.5\textwidth}%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79967002)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/integration_domain.pdf}}%
    \put(0.88534751,0.01758622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/integration_domain.pdf}}%
    \put(0.01006077,0.74196146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/integration_domain.pdf}}%
    \put(0.60758985,0.01758622){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{\partial}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/integration_domain.pdf}}%
    \put(0.35607067,0.75202222){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/integration_domain.pdf}}%
    \put(0.73186044,0.75202222){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/integration_domain.pdf}}%
    \put(0.27936738,0.57020404){\rotatebox{-38.9}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_{\textrm{cut}}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/integration_domain.pdf}}%
    \put(0.40637451,0.01348143){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/integration_domain.pdf}}%
    \put(0.51704294,0.24898387){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_{\partial}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figures/integration_domain.pdf}}%
    \put(0.88929133,0.37566905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_x$\end{tabular}}}}%
  \end{picture}%
\endgroup%

